External edge condition and group cohomologies associated with the quantum Clebsch-Gordan condition

In this article we determine the structure of a twisted first cohomology group of the first homology of a trivalent graph with a coefficient associated with the quantum Clebsch-Gordan condition. As an application we give a characterization of a combinatorial property, the external edge condition, which is defined by the author in the study of the Heisenberg representation on the TQFT-module.

==> decomposition.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.4000, 17.8500)( 28.7800,-31.9900)
% LINE 2 0 3 0
% 2 5199 1420 5199 2047
% 
\special{pn 8}%
\special{pa 5200 1420}%
\special{pa 5200 2048}%
\special{fp}%
% BOX 2 5 2 0
% 2 5177 1554 5228 1640
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5178 1554}%
\special{pa 5228 1554}%
\special{pa 5228 1640}%
\special{pa 5178 1640}%
\special{pa 5178 1554}%
\special{ip}%
% LINE 2 0 3 0
% 4 4952 2961 5069 2961 5208 2823 5340 2823
% 
\special{pn 8}%
\special{pa 4952 2962}%
\special{pa 5070 2962}%
\special{fp}%
\special{pa 5208 2824}%
\special{pa 5340 2824}%
\special{fp}%
% LINE 2 0 3 0
% 2 3120 2495 3893 2495
% 
\special{pn 8}%
\special{pa 3120 2496}%
\special{pa 3894 2496}%
\special{fp}%
% BOX 2 5 2 0
% 2 3636 2464 3708 2545
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3636 2464}%
\special{pa 3708 2464}%
\special{pa 3708 2546}%
\special{pa 3636 2546}%
\special{pa 3636 2464}%
\special{ip}%
% LINE 2 0 3 0
% 2 4757 3127 5530 3127
% 
\special{pn 8}%
\special{pa 4758 3128}%
\special{pa 5530 3128}%
\special{fp}%
% BOX 2 5 2 0
% 2 5304 3114 5355 3199
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5304 3114}%
\special{pa 5356 3114}%
\special{pa 5356 3200}%
\special{pa 5304 3200}%
\special{pa 5304 3114}%
\special{ip}%
% BOX 2 5 2 0
% 2 4844 3109 4896 3194
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4844 3110}%
\special{pa 4896 3110}%
\special{pa 4896 3194}%
\special{pa 4844 3194}%
\special{pa 4844 3110}%
\special{ip}%
% LINE 2 0 3 0
% 2 4768 2495 5540 2495
% 
\special{pn 8}%
\special{pa 4768 2496}%
\special{pa 5540 2496}%
\special{fp}%
% BOX 2 5 2 0
% 2 5283 2464 5355 2545
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5284 2464}%
\special{pa 5356 2464}%
\special{pa 5356 2546}%
\special{pa 5284 2546}%
\special{pa 5284 2464}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 5530 2814 5718 3131 5760 2814 5829 2814
% 
\special{pn 8}%
\special{ar 5530 2814 188 318  0.0000000 6.2831853}%
% DOT 0 0 3 0
% 1 5278 2502
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5278 2502 10 10 0  6.28318530717959E+0000}%
% BOX 2 5 2 0
% 2 4854 2450 4905 2536
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4854 2450}%
\special{pa 4906 2450}%
\special{pa 4906 2536}%
\special{pa 4854 2536}%
\special{pa 4854 2450}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 4720 2809 4908 3127 4950 2809 5020 2809
% 
\special{pn 8}%
\special{ar 4720 2810 188 318  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 4532 2907 4583 2993
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4532 2908}%
\special{pa 4584 2908}%
\special{pa 4584 2994}%
\special{pa 4532 2994}%
\special{pa 4532 2908}%
\special{ip}%
% LINE 2 0 3 0
% 4 3304 2961 3422 2961 3560 2823 3693 2823
% 
\special{pn 8}%
\special{pa 3304 2962}%
\special{pa 3422 2962}%
\special{fp}%
\special{pa 3560 2824}%
\special{pa 3694 2824}%
\special{fp}%
% LINE 2 0 3 0
% 2 3560 2495 3560 3122
% 
\special{pn 8}%
\special{pa 3560 2496}%
\special{pa 3560 3122}%
\special{fp}%
% LINE 2 0 3 0
% 2 3304 2495 3304 3131
% 
\special{pn 8}%
\special{pa 3304 2496}%
\special{pa 3304 3132}%
\special{fp}%
% LINE 2 0 3 0
% 2 3083 3131 3856 3131
% 
\special{pn 8}%
\special{pa 3084 3132}%
\special{pa 3856 3132}%
\special{fp}%
% BOX 2 5 2 0
% 2 3656 3114 3708 3199
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3656 3114}%
\special{pa 3708 3114}%
\special{pa 3708 3200}%
\special{pa 3656 3200}%
\special{pa 3656 3114}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 3072 1733 3260 2052 3301 1733 3371 1733
% 
\special{pn 8}%
\special{ar 3072 1734 188 320  0.0000000 6.2831853}%
% VECTOR 2 2 3 0
% 2 4107 2132 4470 2406
% 
\special{pn 8}%
\special{pa 4108 2132}%
\special{pa 4470 2406}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4470 2406}%
\special{pa 4430 2350}%
\special{pa 4428 2374}%
\special{pa 4406 2382}%
\special{pa 4470 2406}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4145 2821 4401 2824
% 
\special{pn 8}%
\special{pa 4146 2822}%
\special{pa 4402 2824}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4402 2824}%
\special{pa 4336 2804}%
\special{pa 4348 2824}%
\special{pa 4334 2844}%
\special{pa 4402 2824}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4152 1892 4408 1894
% 
\special{pn 8}%
\special{pa 4152 1892}%
\special{pa 4408 1894}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4408 1894}%
\special{pa 4342 1874}%
\special{pa 4356 1894}%
\special{pa 4342 1914}%
\special{pa 4408 1894}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3441 2172 3441 2396
% 
\special{pn 8}%
\special{pa 3442 2172}%
\special{pa 3442 2396}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3442 2396}%
\special{pa 3462 2330}%
\special{pa 3442 2344}%
\special{pa 3422 2330}%
\special{pa 3442 2396}%
\special{fp}%
% DOT 0 0 3 0
% 1 5201 1556
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5202 1556 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5201 1628
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5202 1628 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5547 1628
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5548 1628 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3416 2961
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3416 2962 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3646 3129
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3646 3130 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3908 2704
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3908 2704 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3627 2496
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3628 2496 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3716 2496
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3716 2496 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4856 2496
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4856 2496 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4920 2496
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4920 2496 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5355 2496
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5356 2496 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4548 2905
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4548 2906 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4580 3000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4580 3000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4836 3129
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4836 3130 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4894 3129
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4894 3130 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5060 2961
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5060 2962 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5291 3124
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5292 3124 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5361 3129
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5362 3130 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5560 2704
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5560 2704 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5080 1886
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5080 1886 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3908 1628
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3908 1628 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3416 1886
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3416 1886 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 5351 2702 5561 2702
% 
\special{pn 8}%
\special{pa 5352 2702}%
\special{pa 5562 2702}%
\special{fp}%
% LINE 2 0 3 0
% 2 4527 2786 4916 2786
% 
\special{pn 8}%
\special{pa 4528 2786}%
\special{pa 4916 2786}%
\special{fp}%
% LINE 2 0 3 0
% 2 4952 2495 4952 3131
% 
\special{pn 8}%
\special{pa 4952 2496}%
\special{pa 4952 3132}%
\special{fp}%
% LINE 2 0 3 0
% 2 5208 2495 5208 3122
% 
\special{pn 8}%
\special{pa 5208 2496}%
\special{pa 5208 3122}%
\special{fp}%
% LINE 2 0 3 0
% 2 5342 1626 5552 1626
% 
\special{pn 8}%
\special{pa 5342 1626}%
\special{pa 5552 1626}%
\special{fp}%
% LINE 2 0 3 0
% 2 4518 1711 4907 1711
% 
\special{pn 8}%
\special{pa 4518 1712}%
\special{pa 4908 1712}%
\special{fp}%
% LINE 2 0 3 0
% 2 4943 1420 4943 2056
% 
\special{pn 8}%
\special{pa 4944 1420}%
\special{pa 4944 2056}%
\special{fp}%
% LINE 2 0 3 0
% 2 4736 2056 5510 2056
% 
\special{pn 8}%
\special{pa 4736 2056}%
\special{pa 5510 2056}%
\special{fp}%
% LINE 2 0 3 0
% 2 4758 1420 5532 1420
% 
\special{pn 8}%
\special{pa 4758 1420}%
\special{pa 5532 1420}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5521 1738 5709 2056 5750 1738 5820 1738
% 
\special{pn 8}%
\special{ar 5522 1738 188 318  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 4943 1886 5060 1886 5199 1747 5332 1747
% 
\special{pn 8}%
\special{pa 4944 1886}%
\special{pa 5060 1886}%
\special{fp}%
\special{pa 5200 1748}%
\special{pa 5332 1748}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4711 1733 4899 2052 4940 1733 5010 1733
% 
\special{pn 8}%
\special{ar 4712 1734 188 320  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3704 2702 3913 2702
% 
\special{pn 8}%
\special{pa 3704 2702}%
\special{pa 3914 2702}%
\special{fp}%
% LINE 2 0 3 0
% 2 2880 2786 3268 2786
% 
\special{pn 8}%
\special{pa 2880 2786}%
\special{pa 3268 2786}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3072 2809 3260 3127 3302 2809 3372 2809
% 
\special{pn 8}%
\special{ar 3072 2810 188 318  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3702 1626 3912 1626
% 
\special{pn 8}%
\special{pa 3702 1626}%
\special{pa 3912 1626}%
\special{fp}%
% LINE 2 0 3 0
% 2 2878 1711 3267 1711
% 
\special{pn 8}%
\special{pa 2878 1712}%
\special{pa 3268 1712}%
\special{fp}%
% LINE 2 0 3 0
% 2 3303 1420 3303 2056
% 
\special{pn 8}%
\special{pa 3304 1420}%
\special{pa 3304 2056}%
\special{fp}%
% LINE 2 0 3 0
% 2 3559 1420 3559 2047
% 
\special{pn 8}%
\special{pa 3560 1420}%
\special{pa 3560 2048}%
\special{fp}%
% LINE 2 0 3 0
% 2 3104 2052 3876 2052
% 
\special{pn 8}%
\special{pa 3104 2052}%
\special{pa 3876 2052}%
\special{fp}%
% LINE 2 0 3 0
% 2 3119 1420 3892 1420
% 
\special{pn 8}%
\special{pa 3120 1420}%
\special{pa 3892 1420}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3881 1738 4070 2056 4111 1738 4180 1738
% 
\special{pn 8}%
\special{ar 3882 1738 190 318  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 3303 1886 3420 1886 3559 1747 3692 1747
% 
\special{pn 8}%
\special{pa 3304 1886}%
\special{pa 3420 1886}%
\special{fp}%
\special{pa 3560 1748}%
\special{pa 3692 1748}%
\special{fp}%
% DOT 0 0 3 0
% 1 3710 3129
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3710 3130 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 3883 2814 4071 3131 4112 2814 4182 2814
% 
\special{pn 8}%
\special{ar 3884 2814 188 318  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3280 2580 3340 2700
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3280 2580}%
\special{pa 3340 2580}%
\special{pa 3340 2700}%
\special{pa 3280 2700}%
\special{pa 3280 2580}%
\special{ip}%
% DOT 0 0 3 0
% 1 3310 2590
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3310 2590 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3310 2710
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3310 2710 10 10 0  6.28318530717959E+0000}%
% BOX 2 5 2 0
% 2 4920 2580 4980 2700
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4920 2580}%
\special{pa 4980 2580}%
\special{pa 4980 2700}%
\special{pa 4920 2700}%
\special{pa 4920 2580}%
\special{ip}%
% DOT 0 0 3 0
% 1 4960 2590
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4960 2590 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4960 2690
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4960 2690 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> externalcocycle.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 39.2000, 10.1600)(  6.9000,-19.0600)
% LINE 2 0 3 0
% 2 796 1231 1350 1231
% 
\special{pn 8}%
\special{pa 796 1232}%
\special{pa 1350 1232}%
\special{fp}%
% LINE 2 0 3 0
% 2 1270 1231 1270 1890
% 
\special{pn 8}%
\special{pa 1270 1232}%
\special{pa 1270 1890}%
\special{fp}%
% LINE 2 0 3 0
% 2 790 1896 1344 1896
% 
\special{pn 8}%
\special{pa 790 1896}%
\special{pa 1344 1896}%
\special{fp}%
% LINE 2 0 3 0
% 2 1344 1896 2190 1896
% 
\special{pn 8}%
\special{pa 1344 1896}%
\special{pa 2190 1896}%
\special{fp}%
% LINE 2 0 3 0
% 2 1344 1231 2190 1231
% 
\special{pn 8}%
\special{pa 1344 1232}%
\special{pa 2190 1232}%
\special{fp}%
% LINE 2 0 3 0
% 2 1832 1237 1832 1896
% 
\special{pn 8}%
\special{pa 1832 1238}%
\special{pa 1832 1896}%
\special{fp}%
% LINE 2 0 3 0
% 2 1025 1231 1025 930
% 
\special{pn 8}%
\special{pa 1026 1232}%
\special{pa 1026 930}%
\special{fp}%
% LINE 2 0 3 0
% 2 2005 1231 2005 930
% 
\special{pn 8}%
\special{pa 2006 1232}%
\special{pa 2006 930}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 801 1288 1227 1288 1227 1839 796 1839 796 1839
% 
\special{pn 20}%
\special{pa 802 1288}%
\special{pa 1228 1288}%
\special{pa 1228 1840}%
\special{pa 796 1840}%
\special{pa 796 1840}%
\special{fp}%
% DOT 0 0 3 0
% 1 1025 1231
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1026 1232 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2000 1231
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1232 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1832 1237
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1832 1238 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1832 1896
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1832 1896 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1266 1903
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1266 1904 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1272 1224
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1272 1224 10 10 0  6.28318530717959E+0000}%
% POLYLINE 0 0 3 0
% 5 2179 1295 1871 1295 1871 1864 2173 1864 2173 1864
% 
\special{pn 20}%
\special{pa 2180 1296}%
\special{pa 1872 1296}%
\special{pa 1872 1864}%
\special{pa 2174 1864}%
\special{pa 2174 1864}%
\special{fp}%
% STR 2 0 3 0
% 3 690 960 690 1060 2 0
% (1)
\put(6.9000,-10.6000){\makebox(0,0)[lb]{(1)}}%
% STR 2 0 3 1
% 3 3110 950 3110 1050 2 0
% (2)
\put(31.1000,-10.5000){\makebox(0,0)[lb]{(2)}}%
% STR 2 0 3 0
% 3 930 1679 930 1743 2 0
% $\lambda_1$
\put(9.3000,-17.4300){\makebox(0,0)[lb]{$\lambda_1$}}%
% STR 2 0 3 0
% 3 2014 1397 2014 1461 2 0
% $\lambda_2$
\put(20.1400,-14.6100){\makebox(0,0)[lb]{$\lambda_2$}}%
% LINE 2 0 3 0
% 2 3200 1231 4600 1231
% 
\special{pn 8}%
\special{pa 3200 1232}%
\special{pa 4600 1232}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1903 4600 1903
% 
\special{pn 8}%
\special{pa 3200 1904}%
\special{pa 4600 1904}%
\special{fp}%
% LINE 2 0 3 0
% 2 3910 1231 3910 1903
% 
\special{pn 8}%
\special{pa 3910 1232}%
\special{pa 3910 1904}%
\special{fp}%
% LINE 2 0 3 0
% 2 2005 1231 2005 930
% 
\special{pn 8}%
\special{pa 2006 1232}%
\special{pa 2006 930}%
\special{fp}%
% LINE 2 0 3 0
% 2 3500 1231 3500 930
% 
\special{pn 8}%
\special{pa 3500 1232}%
\special{pa 3500 930}%
\special{fp}%
% LINE 2 0 3 0
% 2 4460 1231 4460 930
% 
\special{pn 8}%
\special{pa 4460 1232}%
\special{pa 4460 930}%
\special{fp}%
% LINE 2 0 3 0
% 4 3910 1429 3190 1429 3920 1762 4600 1762
% 
\special{pn 8}%
\special{pa 3910 1430}%
\special{pa 3190 1430}%
\special{fp}%
\special{pa 3920 1762}%
\special{pa 4600 1762}%
\special{fp}%
% DOT 0 0 3 0
% 1 4470 1231
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4470 1232 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3900 1896
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3900 1896 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3910 1768
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3910 1768 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3910 1429
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3910 1430 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3910 1231
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3910 1232 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3500 1231
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3500 1232 10 10 0  6.28318530717959E+0000}%
% POLYLINE 0 0 3 0
% 5 4610 1295 3960 1295 3960 1858 4590 1858 4590 1858
% 
\special{pn 20}%
\special{pa 4610 1296}%
\special{pa 3960 1296}%
\special{pa 3960 1858}%
\special{pa 4590 1858}%
\special{pa 4590 1858}%
\special{fp}%
% POLYLINE 0 0 3 0
% 5 3200 1308 3830 1308 3830 1852 3190 1852 3190 1852
% 
\special{pn 20}%
\special{pa 3200 1308}%
\special{pa 3830 1308}%
\special{pa 3830 1852}%
\special{pa 3190 1852}%
\special{pa 3190 1852}%
\special{fp}%
% STR 2 0 3 0
% 3 3320 1679 3320 1743 2 0
% $\lambda_1$
\put(33.2000,-17.4300){\makebox(0,0)[lb]{$\lambda_1$}}%
% STR 2 0 3 0
% 3 4170 1391 4170 1455 2 0
% $\lambda_2$
\put(41.7000,-14.5500){\makebox(0,0)[lb]{$\lambda_2$}}%
\end{picture}%


==> externaledge.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.9000, 11.6600)( 10.3800,-16.0200)
% ELLIPSE 2 0 3 0
% 4 2160 1270 2904 1902 3088 534 1104 1246
% 
\special{pn 8}%
\special{ar 2160 1270 744 632  3.1681016 5.5323330}%
% LINE 2 0 3 0
% 2 1348 1097 1038 1097
% 
\special{pn 8}%
\special{pa 1348 1098}%
\special{pa 1038 1098}%
\special{fp}%
% STR 2 0 3 0
% 3 1088 1150 1088 1214 2 0
% ext
\put(10.8800,-12.1400){\makebox(0,0)[lb]{ext}}%
% LINE 2 0 3 0
% 2 2068 923 2452 923
% 
\special{pn 8}%
\special{pa 2068 924}%
\special{pa 2452 924}%
\special{fp}%
% LINE 2 0 3 0
% 2 2068 1256 2452 1256
% 
\special{pn 8}%
\special{pa 2068 1256}%
\special{pa 2452 1256}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2657 1089 2926 1339 3073 1140 3310 1172
% 
\special{pn 8}%
\special{ar 2658 1090 270 250  0.1354594 6.2831853}%
\special{ar 2658 1090 270 250  0.0000000 0.1314492}%
% STR 2 0 3 0
% 3 1864 1542 1864 1606 2 0
% int
\put(18.6400,-16.0600){\makebox(0,0)[lb]{int}}%
% BOX 2 5 2 0
% 2 1816 1142 1923 1249
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1816 1142}%
\special{pa 1924 1142}%
\special{pa 1924 1250}%
\special{pa 1816 1250}%
\special{pa 1816 1142}%
\special{ip}%
% STR 2 0 3 0
% 3 2184 1302 2184 1366 2 0
% ext
\put(21.8400,-13.6600){\makebox(0,0)[lb]{ext}}%
% STR 2 0 3 0
% 3 2160 846 2160 910 2 0
% ext
\put(21.6000,-9.1000){\makebox(0,0)[lb]{ext}}%
% BOX 2 5 2 0
% 2 1592 734 1728 910
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1592 734}%
\special{pa 1728 734}%
\special{pa 1728 910}%
\special{pa 1592 910}%
\special{pa 1592 734}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 1740 1082 2134 1382 2272 1082 2744 1088
% 
\special{pn 20}%
\special{ar 1740 1082 394 300  0.0079680 6.2831853}%
% BOX 2 5 2 0
% 2 1808 1326 1915 1433
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1808 1326}%
\special{pa 1916 1326}%
\special{pa 1916 1434}%
\special{pa 1808 1434}%
\special{pa 1808 1326}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 1768 1118 1898 1602 1499 1794 1929 634
% 
\special{pn 8}%
\special{ar 1768 1118 130 484  5.6039161 6.2831853}%
\special{ar 1768 1118 130 484  0.0000000 2.5467584}%
% STR 2 0 3 0
% 3 2040 542 2040 606 2 0
% ext
\put(20.4000,-6.0600){\makebox(0,0)[lb]{ext}}%
% ELLIPSE 2 0 3 0
% 4 4560 1270 5304 1902 5488 534 3504 1246
% 
\special{pn 8}%
\special{ar 4560 1270 744 632  3.1681016 5.5323330}%
% LINE 2 0 3 0
% 2 3749 1097 3440 1097
% 
\special{pn 8}%
\special{pa 3750 1098}%
\special{pa 3440 1098}%
\special{fp}%
% STR 2 0 3 0
% 3 3488 1150 3488 1214 2 0
% ext
\put(34.8800,-12.1400){\makebox(0,0)[lb]{ext}}%
% LINE 2 0 3 0
% 2 4470 923 4854 923
% 
\special{pn 8}%
\special{pa 4470 924}%
\special{pa 4854 924}%
\special{fp}%
% LINE 2 0 3 0
% 2 4470 1256 4854 1256
% 
\special{pn 8}%
\special{pa 4470 1256}%
\special{pa 4854 1256}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 5059 1089 5328 1339 5475 1140 5712 1172
% 
\special{pn 20}%
\special{ar 5060 1090 270 250  0.1354594 6.2831853}%
\special{ar 5060 1090 270 250  0.0000000 0.1314492}%
% STR 2 0 3 0
% 3 4265 1542 4265 1606 2 0
% int
\put(42.6500,-16.0600){\makebox(0,0)[lb]{int}}%
% BOX 2 5 2 0
% 2 4217 1142 4324 1249
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4218 1142}%
\special{pa 4324 1142}%
\special{pa 4324 1250}%
\special{pa 4218 1250}%
\special{pa 4218 1142}%
\special{ip}%
% STR 2 0 3 0
% 3 4585 1302 4585 1366 2 0
% int
\put(45.8500,-13.6600){\makebox(0,0)[lb]{int}}%
% STR 2 0 3 0
% 3 4561 846 4561 910 2 0
% int
\put(45.6100,-9.1000){\makebox(0,0)[lb]{int}}%
% BOX 2 5 2 0
% 2 3993 734 4129 910
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3994 734}%
\special{pa 4130 734}%
\special{pa 4130 910}%
\special{pa 3994 910}%
\special{pa 3994 734}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 4142 1082 4536 1382 4673 1082 5145 1088
% 
\special{pn 20}%
\special{ar 4142 1082 394 300  0.0079759 6.2831853}%
% BOX 2 5 2 0
% 2 4209 1326 4316 1433
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4210 1326}%
\special{pa 4316 1326}%
\special{pa 4316 1434}%
\special{pa 4210 1434}%
\special{pa 4210 1326}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 4169 1118 4300 1602 3900 1794 4331 634
% 
\special{pn 8}%
\special{ar 4170 1118 132 484  5.6031970 6.2831853}%
\special{ar 4170 1118 132 484  0.0000000 2.5442127}%
% STR 2 0 3 0
% 3 4441 542 4441 606 2 0
% int
\put(44.4100,-6.0600){\makebox(0,0)[lb]{int}}%
\end{picture}%


==> gammalambda.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.0700,  9.4000)( 19.5700,-37.1000)
% LINE 2 0 3 0
% 2 4961 3068 5374 3068
% 
\special{pn 8}%
\special{pa 4962 3068}%
\special{pa 5374 3068}%
\special{fp}%
% LINE 2 0 3 0
% 2 4986 3449 5379 3449
% 
\special{pn 8}%
\special{pa 4986 3450}%
\special{pa 5380 3450}%
\special{fp}%
% BOX 2 5 2 0
% 2 5158 2978 5247 3573
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5158 2978}%
\special{pa 5248 2978}%
\special{pa 5248 3574}%
\special{pa 5158 3574}%
\special{pa 5158 2978}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 2523 3257 2824 2939 2892 3271 3039 3283
% 
\special{pn 8}%
\special{ar 2524 3258 302 318  0.0484118 6.2831853}%
\special{ar 2524 3258 302 318  0.0000000 0.0352158}%
% DOT 0 0 3 0
% 1 2764 3447
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2764 3448 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2756 3077
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2756 3078 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3716 3707
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3716 3708 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5252 3067
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5252 3068 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5924 3687
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5924 3688 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5172 3067
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5172 3068 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2508 3577
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2508 3578 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2508 2947
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2508 2948 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3148 3077
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3148 3078 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3100 3257
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3100 3258 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3156 3447
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3156 3448 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3572 3527
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3572 3528 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3700 3257
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3700 3258 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3588 3017
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3588 3018 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3724 2777
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3724 2778 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4260 3270
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4260 3270 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4436 3267
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4436 3268 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4732 2957
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4732 2958 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4732 3577
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4732 3578 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4972 3447
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4972 3448 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5164 3447
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5164 3448 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5244 3447
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5244 3448 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5396 3447
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5396 3448 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5780 3537
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5780 3538 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5924 3267
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5924 3268 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5788 2997
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5788 2998 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5932 2777
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5932 2778 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 5324 3267
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5324 3268 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2308 3267 2308 3357 2 0
% $\lambda$
\put(23.0800,-33.5700){\makebox(0,0)[lb]{$\lambda$}}%
% ELLIPSE 0 0 3 0
% 4 2524 3257 2786 3006 2845 3270 2974 3279
% 
\special{pn 20}%
\special{ar 2524 3258 262 252  0.0510667 6.2831853}%
\special{ar 2524 3258 262 252  0.0000000 0.0435861}%
% STR 2 0 3 0
% 3 5964 3546 5964 3607 2 0
% \fbox{$\Gamma'(\lambda)$}
\put(59.6400,-36.0700){\makebox(0,0)[lb]{\fbox{$\Gamma'(\lambda)$}}}%
% STR 2 0 3 0
% 3 4110 2989 4110 3050 2 0
% \fbox{$\Gamma(\lambda)$}
\put(41.1000,-30.5000){\makebox(0,0)[lb]{\fbox{$\Gamma(\lambda)$}}}%
% VECTOR 2 2 3 0
% 2 3876 3260 4122 3260
% 
\special{pn 8}%
\special{pa 3876 3260}%
\special{pa 4122 3260}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4122 3260}%
\special{pa 4056 3240}%
\special{pa 4070 3260}%
\special{pa 4056 3280}%
\special{pa 4122 3260}%
\special{fp}%
% LINE 2 0 3 0
% 2 5316 3260 5920 3260
% 
\special{pn 8}%
\special{pa 5316 3260}%
\special{pa 5920 3260}%
\special{fp}%
% LINE 2 0 3 0
% 2 3104 3257 3708 3257
% 
\special{pn 8}%
\special{pa 3104 3258}%
\special{pa 3708 3258}%
\special{fp}%
% LINE 2 0 3 0
% 2 5782 3524 5920 3685
% 
\special{pn 8}%
\special{pa 5782 3524}%
\special{pa 5920 3686}%
\special{fp}%
% LINE 2 0 3 0
% 2 5798 2991 5941 2770
% 
\special{pn 8}%
\special{pa 5798 2992}%
\special{pa 5942 2770}%
\special{fp}%
% LINE 2 0 3 0
% 2 4730 2947 4730 3567
% 
\special{pn 8}%
\special{pa 4730 2948}%
\special{pa 4730 3568}%
\special{fp}%
% LINE 2 0 3 0
% 2 4440 3270 4243 3270
% 
\special{pn 8}%
\special{pa 4440 3270}%
\special{pa 4244 3270}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5619 3260 5920 2941 5988 3272 6136 3285
% 
\special{pn 8}%
\special{ar 5620 3260 302 320  0.0463884 6.2831853}%
\special{ar 5620 3260 302 320  0.0000000 0.0298015}%
% ELLIPSE 2 0 3 0
% 4 4735 3260 5036 2941 5104 3272 5250 3285
% 
\special{pn 8}%
\special{ar 4736 3260 302 320  0.0465682 6.2831853}%
\special{ar 4736 3260 302 320  0.0000000 0.0298015}%
% STR 2 0 3 0
% 3 2020 2966 2020 3027 2 0
% \fbox{$\Gamma$}
\put(20.2000,-30.2700){\makebox(0,0)[lb]{\fbox{$\Gamma$}}}%
% LINE 2 0 3 0
% 2 3570 3523 3708 3682
% 
\special{pn 8}%
\special{pa 3570 3524}%
\special{pa 3708 3682}%
\special{fp}%
% LINE 2 0 3 0
% 2 3586 3001 3729 2779
% 
\special{pn 8}%
\special{pa 3586 3002}%
\special{pa 3730 2780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2518 2945 2518 3565
% 
\special{pn 8}%
\special{pa 2518 2946}%
\special{pa 2518 3566}%
\special{fp}%
% LINE 2 0 3 0
% 2 2774 3449 3167 3449
% 
\special{pn 8}%
\special{pa 2774 3450}%
\special{pa 3168 3450}%
\special{fp}%
% LINE 2 0 3 0
% 2 2757 3068 3170 3068
% 
\special{pn 8}%
\special{pa 2758 3068}%
\special{pa 3170 3068}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3407 3257 3708 2939 3776 3271 3924 3283
% 
\special{pn 8}%
\special{ar 3408 3258 302 318  0.0483183 6.2831853}%
\special{ar 3408 3258 302 318  0.0000000 0.0352158}%
% LINE 2 0 3 0
% 2 2220 3260 1974 3260
% 
\special{pn 8}%
\special{pa 2220 3260}%
\special{pa 1974 3260}%
\special{fp}%
% DOT 0 0 3 0
% 1 1960 3260
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1960 3260 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2220 3260
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2220 3260 10 10 0  6.28318530717959E+0000}%
% BOX 2 5 2 0
% 2 4650 3180 4810 3370
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4650 3180}%
\special{pa 4810 3180}%
\special{pa 4810 3370}%
\special{pa 4650 3370}%
\special{pa 4650 3180}%
\special{ip}%
% DOT 0 0 3 0
% 1 4730 3180
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4730 3180 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 4730 3370
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4730 3370 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> gamman.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 13.0900,  9.8000)( 22.3000,-17.0000)
% ELLIPSE 2 0 3 0
% 4 2843 1365 3225 1700 3276 1365 3474 1365
% 
\special{pn 8}%
\special{ar 2844 1366 382 336  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 8 2506 1211 2230 825 2667 1067 2571 720 3096 1111 3317 772 3211 1284 3539 1103
% 
\special{pn 8}%
\special{pa 2506 1212}%
\special{pa 2230 826}%
\special{fp}%
\special{pa 2668 1068}%
\special{pa 2572 720}%
\special{fp}%
\special{pa 3096 1112}%
\special{pa 3318 772}%
\special{fp}%
\special{pa 3212 1284}%
\special{pa 3540 1104}%
\special{fp}%
% DOT 0 0 3 0
% 1 2235 833
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2236 834 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3216 1280
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3216 1280 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3092 1115
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3092 1116 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2672 1067
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2672 1068 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2506 1208
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2506 1208 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3530 1103
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3530 1104 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 3313 780
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3314 780 10 10 0  6.28318530717959E+0000}%
% DOT 1 2 3 0
% 1 2571 725
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2572 726 10 10 0  6.28318530717959E+0000}%
% DOT 2 2 3 0
% 1 2825 922
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2826 922 10 10 0  6.28318530717959E+0000}%
% DOT 2 2 3 0
% 1 2750 941
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2750 942 10 10 0  6.28318530717959E+0000}%
% DOT 2 2 3 0
% 1 3069 967
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3070 968 10 10 0  6.28318530717959E+0000}%
% DOT 2 2 3 0
% 1 2995 934
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2996 934 10 10 0  6.28318530717959E+0000}%
% DOT 2 2 3 0
% 1 2912 926
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2912 926 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2741 1356 2741 1397 2 0
% $\Gamma(n)$
\put(27.4100,-13.9700){\makebox(0,0)[lb]{$\Gamma(n)$}}%
\end{picture}%


==> h1action.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 19.9300,  7.0300)(  8.8000,-14.6000)
% CIRCLE 1 0 3 0
% 4 1483 1133 1615 1427 1796 1133 1811 1133
% 
\special{pn 13}%
\special{ar 1484 1134 322 322  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2690 1161 2690 1210 2 0
% 10
\put(26.9000,-12.1000){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 2291 1162 2291 1211 2 0
% 9
\put(22.9100,-12.1100){\makebox(0,0)[lb]{9}}%
% STR 2 0 3 0
% 3 1963 1363 1963 1412 2 0
% 8
\put(19.6300,-14.1200){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 1963 878 1963 927 2 0
% 7
\put(19.6300,-9.2700){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 1713 1152 1713 1201 2 0
% 6
\put(17.1300,-12.0100){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 1306 1343 1306 1392 2 0
% 5
\put(13.0600,-13.9200){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 1203 1133 1203 1182 2 0
% 4
\put(12.0300,-11.8200){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 1331 902 1331 951 2 0
% 3
\put(13.3100,-9.5100){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 978 1441 978 1490 2 0
% 2
\put(9.7800,-14.9000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 953 947 953 996 2 0
% 1
\put(9.5300,-9.9600){\makebox(0,0)[lb]{1}}%
% DOT 0 0 3 0
% 1 885 1417
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 886 1418 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1203 1285
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1204 1286 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1213 966
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1214 966 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1478 814
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1478 814 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1458 1456
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1458 1456 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2541 1456
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2542 1456 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 2556 819
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2556 820 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 890 829
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 890 830 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1194 1290 880 1412
% 
\special{pn 8}%
\special{pa 1194 1290}%
\special{pa 880 1412}%
\special{fp}%
% LINE 2 0 3 0
% 2 1208 971 890 824
% 
\special{pn 8}%
\special{pa 1208 972}%
\special{pa 890 824}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2551 1138 2683 1432 2864 1138 2879 1138
% 
\special{pn 8}%
\special{ar 2552 1138 322 322  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1478 1456 2556 1456
% 
\special{pn 8}%
\special{pa 1478 1456}%
\special{pa 2556 1456}%
\special{fp}%
% LINE 2 0 3 0
% 2 1473 809 2551 809
% 
\special{pn 8}%
\special{pa 1474 810}%
\special{pa 2552 810}%
\special{fp}%
\end{picture}%

